Deep Learning-based Prediction of Clinical Trial Enrollment with Uncertainty Estimates

Clinical trials are a systematic endeavor to assess the safety and efficacy of new drugs or treatments. Conducting such trials typically demands significant financial investment and meticulous planning, highlighting the need for accurate predictions of trial outcomes. Accurately predicting patient enrollment, a key factor in trial success, is one of the primary challenges during the planning phase. In this work, we propose a novel deep learning-based method to address this critical challenge. Our method, implemented as a neural network model, leverages pre-trained language models (PLMs) to capture the complexities and nuances of clinical documents, transforming them into expressive representations. These representations are then combined with encoded tabular features via an attention mechanism. To account for uncertainties in enrollment prediction, we enhance the model with a probabilistic layer based on the Gamma distribution, which enables range estimation. We apply the proposed model to predict clinical trial duration, assuming site-level enrollment follows a Poisson-Gamma process. We carry out extensive experiments on real-world clinical trial data, and show that the proposed method can effectively predict the number of patients enrolled at a number of sites for a given clinical trial, outperforming established baseline models.

==> figures/deterministic_model.tex <==
\usetikzlibrary{shapes,arrows}

\definecolor{modelInputColor}{rgb}{.65,0.8,0.99}
\definecolor{NNColor}{rgb}{.99,0.85,0.7}
\definecolor{NNLinkColor}{rgb}{.4,0.3,0.1}
\definecolor{AttentionColor}{rgb}{.8,0.9,0.8}
\definecolor{AddNormColor}{rgb}{.95,0.8,0.95}

\tikzstyle{sum} = [draw, fill=white, circle, minimum width=5mm, inner sep=0pt]
\tikzstyle{neuron} = [draw, fill=white, circle, node distance=1cm, minimum size = 0.2cm, inner sep=0pt]
\tikzstyle{input} = [coordinate, node distance=.5cm]
\tikzstyle{block} = [draw, fill=modelInputColor, rectangle, minimum height=1em, minimum width=1em, text width=1.5cm, align=center, font=\tiny\linespread{0.8}\selectfont, rounded corners=3pt]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\tikzstyle{NeuralNetBox} = [draw, fill=NNColor, rectangle, minimum height=3.8em, minimum width=2em, text width=1.5cm, align=center, rounded corners=3pt]
\tikzstyle{OutputBox} = [draw, fill=NNColor, rectangle, minimum height=1em, minimum width=1em, text width=0.1cm, align=center, rounded corners=3pt]

\tikzset{
    Output/.pic={
        \node [OutputBox]{};
        \node  [neuron] {};
}}


\tikzset{
Probability/.pic={
    \begin{tikzpicture}[
    declare function={gamma(\z)=
    (2.506628274631*sqrt(1/\z) + 0.20888568*(1/\z)^(1.5) + 0.00870357*(1/\z)^(2.5) - (174.2106599*(1/\z)^(3.5))/25920 - (715.6423511*(1/\z)^(4.5))/1244160)*exp((-ln(1/\z)-1)*\z);},
    declare function={gammapdf(\x,\k,\theta) = \x^(\k-1)*exp(-\x/\theta) / (\theta^\k*gamma(\k));}
]
    \begin{axis}[
      axis x line=none,
      axis y line=none,
      domain=-0:20,
      samples=128,
      xticklabels=\empty,
    ]
    \addplot [red!80!black] {gammapdf(x, 2,3)};
  \end{axis}
\end{tikzpicture}
    
}}


\tikzset{
ProbOutput/.pic={
    \node [OutputBox, minimum width=2em]{};
    \node  [neuron] at (-0.15, 0) {};
    \node  [neuron] at (0.15, 0) {};
}}

\tikzset{
Stacking/.pic={

    \node [OutputBox, , minimum width=5em] at (0.1, 0.1){};
    \foreach \i in {0,1,2,3,4}{
      \node (n2\i) [neuron] at (-\i*0.3+2*0.3+0.1,0+0.1) {};
    }
    
    \node [OutputBox, , minimum width=5em] at (-0.1, -0.1){};
    \foreach \i in {0,1,2,3,4}{
      \node (n2\i) [neuron] at (-\i*0.3+2*0.3-0.1,0-0.1) {};
    }

    
}}

\tikzset{
    %NeuralNet/.pic={
    pics/NeuralNet/.style args={#1}{
        code={
        \node [NeuralNetBox]{};
    
        \foreach \i in {0,1,2,3,4}{
            \foreach \j in {0,1,2}{
                \draw [NNLinkColor, -] (-\i*0.3+2*0.3, 0.5) -- (-\j*0.3+1*0.3,0.2);
            }
        }
        \foreach \i in {0,1,2,3,4}{
            \foreach \j in {0,1,2}{
                \draw [NNLinkColor, -] (-\i*0.3+2*0.3,-0.1) -- (-\j*0.3+1*0.3,0.2);
            }
        }
        
        \foreach \i in {0,1,2,3,4}{
          \node (n1\i) [neuron] at (-\i*0.3+2*0.3,-0.1) {};
        }
        \foreach \i in {0,1,2}{
          \node (n2\i) [neuron] at (-\i*0.3+1*0.3,0.2) {};
        }
        \foreach \i in {0,1,2,3,4}{
          \node (n3\i) [neuron] at (-\i*0.3+2*0.3,0.5) {};
        }        
        \node [text height=0.5cm, align=center] at (0, -0.28) {#1};
        %\node [text] at (0,-0.4) {TEXT};
    }
    %\draw [] at (0,0) {}
}}

\tikzstyle{NeuralNet} = [NeuralNetPic, fill=NNColor, rectangle, minimum height=1em, minimum width=8em, text width=1.5cm, align=center]

\def\mynode#{\vtop \bgroup \hsize 0pt \parindent 0pt  \rightskip = 0pt minus \maxdimen \let\next=}

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    

% Input features
    \node [block, name=txt_emb] {Text Embeddings};

    \node [input, name=blank1, right of=txt_emb] {};

    \node [block, name=phase, right of=blank1] {Phase};
    \node [block, name=countries, right of=phase] {Countries};
    \node [block, name=ta, right of=countries] {TA};
    \node [block, name=sponsor, right of=ta] {Sponsor};

    \node [input, name=blank2, right of=sponsor] {};

    \node [block, name=PlannedNbSubjects, right of=blank2] {Planned \#Subjects};
    \node [block, name=PlannedNbSites, right of=PlannedNbSubjects] {Planned \#Sites};
    

% Input features -> NN        
    \node [coordinate, name=cat_in, above of=countries, right of=countries, node distance=1cm] {};
    \node [coordinate, name=cat_in2, above of=cat_in, node distance=1cm] {};
    \node [coordinate, name=phase_in, above of=phase, node distance=1cm] {};
    \draw [-] (phase) -- node{} (phase_in);
    \draw [-] (phase_in) -- node{} (cat_in);
    \node [coordinate, name=countries_in, above of=countries, node distance=1cm] {};
    \draw [-] (countries) -- node{} (countries_in);
    % \draw [-] (countries_in) -- node{} (cat_in);
    \node [coordinate, name=ta_in, above of=ta, node distance=1cm] {};
    \draw [-] (ta) -- node{} (ta_in);
    % \draw [-] (ta_in) -- node{} (cat_in);
    \node [coordinate, name=sponsor_in, above of=sponsor, node distance=1cm] {};
    \draw [-] (sponsor) -- node{} (sponsor_in);
    \draw [-] (sponsor_in) -- node{} (cat_in);        
    
    
    \node [coordinate, name=num_in, above of=PlannedNbSubjects, right of=PlannedNbSubjects, node distance=1cm] {};
    \node [coordinate, name=num_in2, above of=num_in, node distance=1cm] {};
    \node [coordinate, name=PlannedNbSubjects_in, above of=PlannedNbSubjects, node distance=1cm] {};
    \draw [-] (PlannedNbSubjects) -- node{} (PlannedNbSubjects_in);
    \draw [-] (PlannedNbSubjects_in) -- node{} (num_in);
    \node [coordinate, name=PlannedNbSites_in, above of=PlannedNbSites, node distance=1cm] {};
    \draw [-] (PlannedNbSites) -- node{} (PlannedNbSites_in);
    \draw [-] (PlannedNbSites_in) -- node{} (num_in);

% Neural networks
    \pic [local bounding box=EmbNN, above of=txt_emb, node distance=2.2cm]{NeuralNet={\tiny{$\mathcal{F}_{\textit{emb}}$}}};
    \draw [->] (txt_emb) -- node{\tiny{$\mathbf{x}^{\textit{emb}}$}} (EmbNN);
    \pic [local bounding box=CatNN, above of=cat_in, node distance=1.2cm]{NeuralNet={\tiny{$\mathcal{F}_{\textit{cat}}$}}};
    \draw [->] (cat_in) -- node{\tiny{$\mathbf{x}^{\textit{cat}}$}} (CatNN);
    \pic [local bounding box=NumNN, above of=num_in, node distance=1.2cm]{NeuralNet={\tiny{$\mathcal{F}_{\textit{num}}$}}};
    \draw [->] (num_in) -- node{\tiny{$\mathbf{x}^{\textit{num}}$}} (NumNN);

    \node [coordinate, name=concat_num, above of=NumNN, node distance=1.5cm] {};
    \pic [local bounding box=stacking, above of=CatNN, node distance=1.5cm]{Stacking};
    \draw [->] (CatNN) -- node{\tiny{$\mathbf{z}^{\textit{cat}}$}} (stacking);
    \draw [-] (NumNN) -- node{} (concat_num);
    \draw [->, align=left] (concat_num) -- node{\tiny{$\mathbf{z}^{\textit{num}}$}} (stacking);


    \node [coordinate, name=attention_numcat, above of=stacking, node distance=0.8cm] {};
    \node [coordinate, name=attention_numcat2, right of=attention_numcat, node distance=1.8cm] {};
    \node [coordinate, name=attention_numcat3, above of=attention_numcat2, node distance=1.2cm] {};
    \node [block, name=attention, above of=attention_numcat, node distance=1.2cm, fill=AttentionColor, text width=2.5cm] {\footnotesize Multi-headed Attention};
    \draw [-] (stacking) -- node{} (attention_numcat);
    \draw [->] (attention_numcat) -- node{\tiny{K}} (attention);
    \draw [-] (attention_numcat) -- node{} (attention_numcat2);
    \draw [-] (attention_numcat2) -- node{} (attention_numcat3);
    \draw [->] (attention_numcat3) -- node{\tiny{V}} (attention);

    \node [coordinate, name=attention_emb, above of=txt_emb, node distance=5.7cm] {};
    \node [coordinate, name=attention_emb2, right of=attention_emb, node distance=3.2cm] {};
    \node [coordinate, name=attention_emb3, above of=attention_emb2, node distance=1cm] {};
    \draw [-] (EmbNN) -- node{} (attention_emb);
    \draw [-] (attention_emb) -- node{\tiny{$\mathbf{z}^{\textit{emb}}$}} (attention_emb2);
    \draw [->] (attention_emb2) -- node{\tiny{Q}} (attention);

    \node [block, name=add_norm, above of=attention, node distance=1cm, fill=AddNormColor, text width=2.5cm] {\footnotesize Add \& Norm};
    \draw [-] (attention_emb2) -- node{} (attention_emb3);
    \draw [->] (attention_emb3) -- node{} (add_norm);
    \draw [->] (attention) -- node{} (add_norm);

    \pic [local bounding box=output, above of=add_norm, node distance=1.2cm]{Output};
    % \pic [local bounding box=pdf, left of=output, node distance=0.5cm, fill=NNColor]{Probability};
    \draw [->] (add_norm) -- node{} (output);
    
    %\draw [->] 
\label{fig:1}
\end{tikzpicture}

==> figures/probabilistic_model.tex <==
\usetikzlibrary{shapes,arrows}

\definecolor{modelInputColor}{rgb}{.65,0.8,0.99}
\definecolor{NNColor}{rgb}{.99,0.85,0.7}
\definecolor{NNLinkColor}{rgb}{.4,0.3,0.1}
\definecolor{AttentionColor}{rgb}{.8,0.9,0.8}
\definecolor{AddNormColor}{rgb}{.95,0.8,0.95}

\tikzstyle{sum} = [draw, fill=white, circle, minimum width=5mm, inner sep=0pt]
\tikzstyle{neuron} = [draw, fill=white, circle, node distance=1cm, minimum size = 0.2cm, inner sep=0pt]
\tikzstyle{input} = [coordinate, node distance=.5cm]
\tikzstyle{block} = [draw, fill=modelInputColor, rectangle, minimum height=1em, minimum width=1em, text width=1.5cm, align=center, font=\tiny\linespread{0.8}\selectfont, rounded corners=3pt]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\tikzstyle{NeuralNetBox} = [draw, fill=NNColor, rectangle, minimum height=3.8em, minimum width=2em, text width=1.5cm, align=center, rounded corners=3pt]
\tikzstyle{OutputBox} = [draw, fill=NNColor, rectangle, minimum height=1em, minimum width=1em, text width=0.1cm, align=center, rounded corners=3pt]

\tikzset{
    Output/.pic={
        \node [OutputBox]{};
        \node  [neuron] {};
}}


\tikzset{
Probability/.pic={
    \begin{tikzpicture}[
    declare function={gamma(\z)=
    (2.506628274631*sqrt(1/\z) + 0.20888568*(1/\z)^(1.5) + 0.00870357*(1/\z)^(2.5) - (174.2106599*(1/\z)^(3.5))/25920 - (715.6423511*(1/\z)^(4.5))/1244160)*exp((-ln(1/\z)-1)*\z);},
    declare function={gammapdf(\x,\k,\theta) = \x^(\k-1)*exp(-\x/\theta) / (\theta^\k*gamma(\k));}
]
    \begin{axis}[
      axis x line=none,
      axis y line=none,
      domain=-0:20,
      samples=128,
      xticklabels=\empty,
    ]
    \addplot [red!80!black] {gammapdf(x, 2,3)};
  \end{axis}
\end{tikzpicture}
    
}}


\tikzset{
ProbOutput/.pic={
    
    \node [OutputBox, minimum width=3.5em, minimum height=3em]{};
    \node [input] at (0,0) {\tiny$\Gamma(\alpha, \lambda)$};
    \node  [neuron, minimum width=1em] at (-0.3,-0.25) {\small $\alpha$};
    \node  [neuron, minimum width=1em] at (0.3,-0.25) {\small $\lambda$};
    \node [text width=1.5cm, align=center] at (0,0.25) {\small$\Gamma(\alpha, \lambda)$};
}}

\tikzset{
Stacking/.pic={

    \node [OutputBox, , minimum width=5em] at (0.1, 0.1){};
    \foreach \i in {0,1,2,3,4}{
      \node (n2\i) [neuron] at (-\i*0.3+2*0.3+0.1,0+0.1) {};
    }
    
    \node [OutputBox, , minimum width=5em] at (-0.1, -0.1){};
    \foreach \i in {0,1,2,3,4}{
      \node (n2\i) [neuron] at (-\i*0.3+2*0.3-0.1,0-0.1) {};
    }

    
}}

\tikzset{
    %NeuralNet/.pic={
    pics/NeuralNet/.style args={#1}{
        code={
        \node [NeuralNetBox]{};
    
        \foreach \i in {0,1,2,3,4}{
            \foreach \j in {0,1,2}{
                \draw [NNLinkColor, -] (-\i*0.3+2*0.3, 0.5) -- (-\j*0.3+1*0.3,0.2);
            }
        }
        \foreach \i in {0,1,2,3,4}{
            \foreach \j in {0,1,2}{
                \draw [NNLinkColor, -] (-\i*0.3+2*0.3,-0.1) -- (-\j*0.3+1*0.3,0.2);
            }
        }
        
        \foreach \i in {0,1,2,3,4}{
          \node (n1\i) [neuron] at (-\i*0.3+2*0.3,-0.1) {};
        }
        \foreach \i in {0,1,2}{
          \node (n2\i) [neuron] at (-\i*0.3+1*0.3,0.2) {};
        }
        \foreach \i in {0,1,2,3,4}{
          \node (n3\i) [neuron] at (-\i*0.3+2*0.3,0.5) {};
        }        
        \node [text height=0.5cm, align=center] at (0, -0.28) {#1};
        %\node [text] at (0,-0.4) {TEXT};
    }
    %\draw [] at (0,0) {}
}}

\tikzstyle{NeuralNet} = [NeuralNetPic, fill=NNColor, rectangle, minimum height=1em, minimum width=8em, text width=1.5cm, align=center]

\def\mynode#{\vtop \bgroup \hsize 0pt \parindent 0pt  \rightskip = 0pt minus \maxdimen \let\next=}

\begin{tikzpicture}[auto, node distance=2cm,>=latex]
    

% Input features
    \node [block, name=txt_emb] {Text Embeddings};

    \node [input, name=blank1, right of=txt_emb] {};

    \node [block, name=phase, right of=blank1] {Phase};
    \node [block, name=countries, right of=phase] {Countries};
    \node [block, name=ta, right of=countries] {TA};
    \node [block, name=sponsor, right of=ta] {Sponsor};

    \node [input, name=blank2, right of=sponsor] {};

    \node [block, name=PlannedNbSubjects, right of=blank2] {Planned \#Subjects};
    \node [block, name=PlannedNbSites, right of=PlannedNbSubjects] {Planned \#Sites};
    

% Input features -> NN        
    \node [coordinate, name=cat_in, above of=countries, right of=countries, node distance=1cm] {};
    \node [coordinate, name=cat_in2, above of=cat_in, node distance=1cm] {};
    \node [coordinate, name=phase_in, above of=phase, node distance=1cm] {};
    \draw [-] (phase) -- node{} (phase_in);
    \draw [-] (phase_in) -- node{} (cat_in);
    \node [coordinate, name=countries_in, above of=countries, node distance=1cm] {};
    \draw [-] (countries) -- node{} (countries_in);
    % \draw [-] (countries_in) -- node{} (cat_in);
    \node [coordinate, name=ta_in, above of=ta, node distance=1cm] {};
    \draw [-] (ta) -- node{} (ta_in);
    % \draw [-] (ta_in) -- node{} (cat_in);
    \node [coordinate, name=sponsor_in, above of=sponsor, node distance=1cm] {};
    \draw [-] (sponsor) -- node{} (sponsor_in);
    \draw [-] (sponsor_in) -- node{} (cat_in);        
    
    
    \node [coordinate, name=num_in, above of=PlannedNbSubjects, right of=PlannedNbSubjects, node distance=1cm] {};
    \node [coordinate, name=num_in2, above of=num_in, node distance=1cm] {};
    \node [coordinate, name=PlannedNbSubjects_in, above of=PlannedNbSubjects, node distance=1cm] {};
    \draw [-] (PlannedNbSubjects) -- node{} (PlannedNbSubjects_in);
    \draw [-] (PlannedNbSubjects_in) -- node{} (num_in);
    \node [coordinate, name=PlannedNbSites_in, above of=PlannedNbSites, node distance=1cm] {};
    \draw [-] (PlannedNbSites) -- node{} (PlannedNbSites_in);
    \draw [-] (PlannedNbSites_in) -- node{} (num_in);

% Neural networks
    \pic [local bounding box=EmbNN, above of=txt_emb, node distance=2.2cm]{NeuralNet={\tiny{$\mathcal{F}_{\textit{emb}}$}}};
    \draw [->] (txt_emb) -- node{\tiny{$\mathbf{x}^{\textit{emb}}$}} (EmbNN);
    \pic [local bounding box=CatNN, above of=cat_in, node distance=1.2cm]{NeuralNet={\tiny{$\mathcal{F}_{\textit{cat}}$}}};
    \draw [->] (cat_in) -- node{\tiny{$\mathbf{x}^{\textit{cat}}$}} (CatNN);
    \pic [local bounding box=NumNN, above of=num_in, node distance=1.2cm]{NeuralNet={\tiny{$\mathcal{F}_{\textit{num}}$}}};
    \draw [->] (num_in) -- node{\tiny{$\mathbf{x}^{\textit{num}}$}} (NumNN);

    \node [coordinate, name=concat_num, above of=NumNN, node distance=1.5cm] {};
    \pic [local bounding box=stacking, above of=CatNN, node distance=1.5cm]{Stacking};
    \draw [->] (CatNN) -- node{\tiny{$\mathbf{z}^{\textit{cat}}$}} (stacking);
    \draw [-] (NumNN) -- node{} (concat_num);
    \draw [->, align=left] (concat_num) -- node{\tiny{$\mathbf{z}^{\textit{num}}$}} (stacking);


    \node [coordinate, name=attention_numcat, above of=stacking, node distance=0.8cm] {};
    \node [coordinate, name=attention_numcat2, right of=attention_numcat, node distance=1.8cm] {};
    \node [coordinate, name=attention_numcat3, above of=attention_numcat2, node distance=1.2cm] {};
    \node [block, name=attention, above of=attention_numcat, node distance=1.2cm, fill=AttentionColor, text width=2.5cm] {\footnotesize Multi-headed Attention};
    \draw [-] (stacking) -- node{} (attention_numcat);
    \draw [->] (attention_numcat) -- node{\tiny{K}} (attention);
    \draw [-] (attention_numcat) -- node{} (attention_numcat2);
    \draw [-] (attention_numcat2) -- node{} (attention_numcat3);
    \draw [->] (attention_numcat3) -- node{\tiny{V}} (attention);

    \node [coordinate, name=attention_emb, above of=txt_emb, node distance=5.7cm] {};
    \node [coordinate, name=attention_emb2, right of=attention_emb, node distance=3.2cm] {};
    \node [coordinate, name=attention_emb3, above of=attention_emb2, node distance=1cm] {};
    \draw [-] (EmbNN) -- node{} (attention_emb);
    \draw [-] (attention_emb) -- node{\tiny{$\mathbf{z}^{\textit{emb}}$}} (attention_emb2);
    \draw [->] (attention_emb2) -- node{\tiny{Q}} (attention);

    \node [block, name=add_norm, above of=attention, node distance=1cm, fill=AddNormColor, text width=2.5cm] {\footnotesize Add \& Norm};
    \draw [-] (attention_emb2) -- node{} (attention_emb3);
    \draw [->] (attention_emb3) -- node{} (add_norm);
    \draw [->] (attention) -- node{} (add_norm);

    \pic [local bounding box=output, above of=add_norm, node distance=1.2cm]{ProbOutput};
    % \pic [local bounding box=pdf, left of=output, node distance=0.5cm, fill=NNColor]{Probability};
    \draw [->] (add_norm) -- node{} (output);
    
    %\draw [->] 
\label{fig:2}
\end{tikzpicture}
